Federated Learning Over Images: Vertical Decompositions and Pre-Trained Backbones Are Difficult to Beat

We carefully evaluate a number of algorithms for learning in a federated environment, and test their utility for a variety of image classification tasks. We consider many issues that have not been adequately considered before: whether learning over data sets that do not have diverse sets of images affects the results; whether to use a pre-trained feature extraction "backbone"; how to evaluate learner performance (we argue that classification accuracy is not enough), among others. Overall, across a wide variety of settings, we find that vertically decomposing a neural network seems to give the best results, and outperforms more standard reconciliation-used methods.

==> tables/full_vs_pre.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\texttt{Floating Point Operations (GFLOP)}},
xmin=2570210370.17139, xmax=1.62221955810652e+16,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\texttt{Accuracy}},
ymin=-0.0393725442043222, ymax=0.994308693516699,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180]
table {%
5236800000 0.0194005720681507
10473600000 0.0332048252704887
15710400000 0.0481283422459893
20947200000 0.0654147494092774
26184000000 0.0824524312896406
31420800000 0.0960079592090536
36657600000 0.111677652033329
41894400000 0.128715333913692
47131200000 0.141897773908718
52368000000 0.158189279940306
57604800000 0.174605148613357
62841600000 0.180947643327944
68078400000 0.181320731252332
73315200000 0.188285039174232
78552000000 0.200472578037558
83788800000 0.214898644447208
89025600000 0.226091282178833
94262400000 0.226588732744683
99499200000 0.238651908966546
104736000000 0.248476557642084
109972800000 0.254321601790822
115209600000 0.260291008581022
120446400000 0.26762840442731
125683200000 0.273970899141898
130920000000 0.279318492724785
136156800000 0.283546822534511
141393600000 0.289391866683248
146630400000 0.303196119885586
151867200000 0.309041164034324
157104000000 0.312398955353812
162340800000 0.314388757617212
167577600000 0.321601790822037
172814400000 0.325083944782987
178051200000 0.3336649670439
183288000000 0.33913692326825
188524800000 0.348712846660863
193761600000 0.351324462131576
198998400000 0.352319363263276
204235200000 0.355801517224226
209472000000 0.364382539485139
214708800000 0.367615968163164
219945600000 0.369730133068026
225182400000 0.373834100236289
230419200000 0.380674045516727
235656000000 0.388508891928865
240892800000 0.394353936077602
246129600000 0.39522447456784
251366400000 0.399079716453177
256603200000 0.40318368362144
261840000000 0.410396716826266
267076800000 0.409153090411641
272313600000 0.417982837955478
277550400000 0.423703519462754
282787200000 0.421713717199354
288024000000 0.430170376818804
293260800000 0.431289640591966
298497600000 0.434274343987066
303734400000 0.435144882477304
308971200000 0.435393607760229
314208000000 0.443352816813829
319444800000 0.445466981718692
324681600000 0.447208058699167
329918400000 0.450068399452805
335155200000 0.45628653152593
340392000000 0.46126103718443
345628800000 0.468474070389255
350865600000 0.46524064171123
356102400000 0.465116279069768
361339200000 0.476806367367243
366576000000 0.47319985076483
371812800000 0.475935828877006
377049600000 0.477676905857481
382286400000 0.483148862081831
387523200000 0.482029598308668
392760000000 0.486382290759856
397996800000 0.482527048874518
403233600000 0.494465862454919
408470400000 0.496580027359781
413707200000 0.494217137171994
418944000000 0.500683994528044
424180800000 0.501057082452432
429417600000 0.501305807735357
434654400000 0.499813456037806
439891200000 0.502051983584132
445128000000 0.510881731127969
450364800000 0.515234423579157
455601600000 0.512498445466982
460838400000 0.515110060937694
466075200000 0.516229324710857
471312000000 0.520955105086432
476548800000 0.515607511503544
481785600000 0.517472951125481
487022400000 0.524810346971769
492259200000 0.531401566969282
497496000000 0.526178336027857
502732800000 0.526800149235169
507969600000 0.53525680885462
513206400000 0.53674916055217
518443200000 0.534510633005845
523680000000 0.53276955602537
528916800000 0.537992786966795
534153600000 0.542096754135057
539390400000 0.541474940927745
544627200000 0.545081457530158
549864000000 0.542842929983832
555100800000 0.549931600547195
560337600000 0.545454545454545
565574400000 0.54769307300087
570811200000 0.550553413754508
576048000000 0.54620072130332
581284800000 0.54769307300087
586521600000 0.550926501678895
591758400000 0.55217012809352
596995200000 0.55714463375202
602232000000 0.55217012809352
607468800000 0.561372963561746
612705600000 0.560502425071508
617942400000 0.560378062430046
623179200000 0.563114040542221
628416000000 0.563362765825146
633652800000 0.561372963561746
638889600000 0.565974381295859
644126400000 0.565228205447084
649363200000 0.569332172615346
654600000000 0.564979480164159
659836800000 0.565974381295859
665073600000 0.570202711105584
670310400000 0.569580897898271
675547200000 0.567342370351946
680784000000 0.575923392612859
686020800000 0.573560502425071
691257600000 0.572192513368984
696494400000 0.574804128839697
701731200000 0.573809227707997
706968000000 0.575674667329934
712204800000 0.577788832234797
717441600000 0.585126228081084
722678400000 0.576545205820172
727915200000 0.578161920159184
733152000000 0.577540106951872
738388800000 0.579902997139659
743625600000 0.579281183932347
748862400000 0.585872403929859
754099200000 0.579654271856734
759336000000 0.587489118268872
764572800000 0.589105832607885
769809600000 0.584628777515234
775046400000 0.588732744683497
780283200000 0.585996766571322
785520000000 0.588235294117647
790756800000 0.589354557890809
795993600000 0.589478920532272
801230400000 0.59084690958836
806467200000 0.592090536002985
811704000000 0.596940679020022
816940800000 0.59432906354931
822177600000 0.593707250341997
827414400000 0.596194503171247
832651200000 0.597686854868797
837888000000 0.601169008829748
843124800000 0.59283671185176
848361600000 0.597562492227335
853598400000 0.595697052605397
858835200000 0.594329063549309
864072000000 0.592712349210297
869308800000 0.596070140529785
874545600000 0.598557393359035
879782400000 0.596691953737097
885019200000 0.601915184678522
890256000000 0.599427931849272
895492800000 0.599054843924885
900729600000 0.600049745056585
905966400000 0.596443228454173
911203200000 0.60179082203706
916440000000 0.605646063922398
921676800000 0.604651162790698
926913600000 0.602661360527298
932150400000 0.60228827260291
937387200000 0.606516602412635
942624000000 0.603904986941923
947860800000 0.601417734112673
953097600000 0.609252580524811
958334400000 0.607387140902873
963571200000 0.605894789205323
968808000000 0.604899888073623
974044800000 0.607387140902873
979281600000 0.609376943166274
984518400000 0.609750031090661
989755200000 0.609998756373586
994992000000 0.610869294863824
1000228800000 0.607884591468724
1005465600000 0.611491108071136
1010702400000 0.613480910334536
1015939200000 0.612983459768686
1021176000000 0.615221987315012
1026412800000 0.611491108071136
1031649600000 0.613605272975999
1036886400000 0.612361646561374
1042123200000 0.610123119015049
1047360000000 0.613605272975999
1052596800000 0.610744932222362
1057833600000 0.611366745429674
1063070400000 0.614475811466237
1068307200000 0.613107822410149
1073544000000 0.611739833354061
1078780800000 0.616838701654024
1084017600000 0.617460514861337
1089254400000 0.616465613729637
1094491200000 0.613853998258924
1099728000000 0.617087426936949
1104964800000 0.617709240144262
1110201600000 0.6175848775028
1115438400000 0.620693943539362
1120675200000 0.61907722920035
1125912000000 0.617211789578412
1131148800000 0.615097624673549
1136385600000 0.6205695808979
1141622400000 0.617957965427187
1146859200000 0.619823405049124
1152096000000 0.62504663599055
1157332800000 0.620693943539362
1162569600000 0.618331053351574
1167806400000 0.619450317124737
1173043200000 0.62206193259545
1178280000000 0.621191394105212
1183516800000 0.625917174480787
1188753600000 0.622932471085687
1193990400000 0.624051734858849
1199227200000 0.624797910707624
1204464000000 0.623554284293
1209700800000 0.622435020519837
1214937600000 0.624922273349087
1220174400000 0.628901877875887
1225411200000 0.628404427310037
1230648000000 0.625917174480787
1235884800000 0.622435020519837
1241121600000 0.629274965800275
1246358400000 0.6245491854247
1251595200000 0.624300460141774
1256832000000 0.623429921651537
1262068800000 0.624797910707624
1267305600000 0.626663350329562
1272542400000 0.629523691083199
1277779200000 0.628155702027112
1283016000000 0.624051734858849
1288252800000 0.624051734858849
1293489600000 0.627658251461262
1298726400000 0.626787712971024
1303963200000 0.630269866931974
1309200000000 0.628155702027112
1314436800000 0.627285163536874
1319673600000 0.628031339385649
1324910400000 0.626041537122249
1330147200000 0.630891680139286
1335384000000 0.631762218629524
1340620800000 0.628777515234424
1345857600000 0.632508394478299
1351094400000 0.630642954856361
1356331200000 0.630269866931974
1361568000000 0.628404427310036
1366804800000 0.632135306553911
1372041600000 0.629274965800274
1377278400000 0.633005845044149
1382515200000 0.629026240517349
1387752000000 0.629274965800274
1392988800000 0.629523691083199
1398225600000 0.633254570327075
1403462400000 0.629772416366125
1408699200000 0.630145504290512
1413936000000 0.630767317497824
1419172800000 0.63400074617585
1424409600000 0.629026240517349
1429646400000 0.630394229573437
1434883200000 0.629523691083199
1440120000000 0.633627658251462
1445356800000 0.631389130705137
1450593600000 0.633254570327075
1455830400000 0.6305185922149
1461067200000 0.634249471458775
1466304000000 0.63499564730755
1471540800000 0.637731625419725
1476777600000 0.632632757119762
1482014400000 0.634746922024625
1487251200000 0.632881482402687
1492488000000 0.631264768063675
1497724800000 0.638353438627038
1502961600000 0.632384031836837
1508198400000 0.635244372590475
1513435200000 0.632259669195375
1518672000000 0.635120009949012
1523908800000 0.637109812212412
1529145600000 0.632135306553912
1534382400000 0.638353438627038
1539619200000 0.635244372590475
1544856000000 0.6374829001368
1550092800000 0.63350329561
1555329600000 0.635368735231938
1560566400000 0.631389130705137
1565803200000 0.635120009949013
1571040000000 0.634373834100238
1576276800000 0.637731625419725
1581513600000 0.638602163909963
1586750400000 0.638353438627038
1591987200000 0.63499564730755
1597224000000 0.641462504663601
1602460800000 0.638104713344113
1607697600000 0.638726526551425
1612934400000 0.638104713344113
1618171200000 0.635120009949013
1623408000000 0.636861086929488
1628644800000 0.630767317497825
1633881600000 0.637731625419726
1639118400000 0.642706131078226
1644355200000 0.637731625419726
1649592000000 0.633130207685613
1654828800000 0.637855988061188
1660065600000 0.637358537495338
1665302400000 0.637109812212413
1670539200000 0.636861086929488
1675776000000 0.642208680512376
1681012800000 0.638850889192888
1686249600000 0.634871284666088
1691486400000 0.641711229946526
1696723200000 0.639223977117276
1701960000000 0.638477801268501
1707196800000 0.641338142022138
1712433600000 0.637855988061188
1717670400000 0.639099614475814
1722907200000 0.637731625419726
1728144000000 0.642084317870913
1733380800000 0.638975251834351
1738617600000 0.635866185797788
1743854400000 0.643452306927001
1749091200000 0.640965054097751
1754328000000 0.638602163909963
1759564800000 0.640218878248976
1764801600000 0.637234174853876
1770038400000 0.637607262778263
1775275200000 0.637607262778263
1780512000000 0.641835592587988
1785748800000 0.640840691456288
1790985600000 0.635741823156326
1796222400000 0.643701032209926
1801459200000 0.642954856361151
1806696000000 0.642084317870913
1811932800000 0.638104713344113
1817169600000 0.642954856361151
1822406400000 0.641338142022138
1827643200000 0.638353438627038
1832880000000 0.637980350702651
1838116800000 0.644074120134313
1843353600000 0.637980350702651
1848590400000 0.642208680512376
1853827200000 0.640965054097751
1859064000000 0.639845790324588
1864300800000 0.640343240890438
1869537600000 0.641835592587989
1874774400000 0.644198482775776
1880011200000 0.644198482775776
1885248000000 0.645317746548939
1890484800000 0.644944658624551
1895721600000 0.641213779380676
1900958400000 0.641089416739214
1906195200000 0.642084317870914
1911432000000 0.641089416739214
1916668800000 0.640343240890439
1921905600000 0.642706131078226
1927142400000 0.640591966173363
1932379200000 0.638726526551426
1937616000000 0.642333043153839
1942852800000 0.644820295983089
1948089600000 0.642084317870914
1953326400000 0.636861086929489
1958563200000 0.645193383907476
1963800000000 0.642954856361151
1969036800000 0.639472702400201
1974273600000 0.644944658624552
1979510400000 0.642084317870914
1984747200000 0.642208680512376
1989984000000 0.644322845417239
1995220800000 0.641711229946526
2000457600000 0.643576669568464
2005694400000 0.640343240890439
2010931200000 0.643079219002614
2016168000000 0.642954856361151
2021404800000 0.643825394851389
2026641600000 0.640467603531901
2031878400000 0.640840691456289
2037115200000 0.645690834473326
2042352000000 0.642084317870914
2047588800000 0.642333043153839
2052825600000 0.647058823529414
2058062400000 0.639597065041664
2063299200000 0.645566471831864
2068536000000 0.639223977117276
2073772800000 0.649421713717202
2079009600000 0.642581768436764
2084246400000 0.644571570700164
2089483200000 0.646437010322102
2094720000000 0.640591966173364
2099956800000 0.643949757492852
2105193600000 0.637607262778264
2110430400000 0.644944658624552
2115667200000 0.642208680512377
2120904000000 0.642084317870914
2126140800000 0.644447208058702
2131377600000 0.644820295983089
2136614400000 0.645442109190402
2141851200000 0.649794801641589
2147088000000 0.644695933341627
2152324800000 0.640467603531902
2157561600000 0.645069021266014
2162798400000 0.642830493719689
2168035200000 0.645566471831864
2173272000000 0.646685735605027
2178508800000 0.646810098246489
2183745600000 0.638602163909964
2188982400000 0.647183186170877
2194219200000 0.646437010322102
2199456000000 0.648053724661114
2204692800000 0.645690834473327
2209929600000 0.646188285039177
2215166400000 0.647929362019652
2220403200000 0.646561372963564
2225640000000 0.648675537868427
2230876800000 0.646188285039177
2236113600000 0.647680636736727
2241350400000 0.64830244994404
2246587200000 0.64681009824649
2251824000000 0.64531774654894
2257060800000 0.644447208058702
2262297600000 0.651535878622065
2267534400000 0.647058823529414
2272771200000 0.649421713717202
2278008000000 0.648178087302577
2283244800000 0.646188285039177
2288481600000 0.646312647680639
2293718400000 0.644447208058702
2298955200000 0.645690834473327
2304192000000 0.649297351075739
2309428800000 0.65178460390499
2314665600000 0.647804999378189
2319902400000 0.649546076358665
2325139200000 0.65029225220744
2330376000000 0.649421713717202
2335612800000 0.646437010322102
2340849600000 0.64730754881234
2346086400000 0.64929735107574
2351323200000 0.646063922397715
2356560000000 0.647556274095265
2361796800000 0.64979480164159
2367033600000 0.64382539485139
2372270400000 0.650416614848903
2377507200000 0.650416614848903
2382744000000 0.648675537868428
2387980800000 0.645939559756252
2393217600000 0.647058823529415
2398454400000 0.64631264768064
2403691200000 0.648551175226965
2408928000000 0.644322845417239
2414164800000 0.64730754881234
2419401600000 0.646063922397714
2424638400000 0.643452306927002
2429875200000 0.648178087302577
2435112000000 0.646810098246489
2440348800000 0.648799900509889
2445585600000 0.650665340131827
2450822400000 0.645815197114789
2456059200000 0.646312647680639
2461296000000 0.648426812585502
2466532800000 0.646063922397715
2471769600000 0.643701032209927
2477006400000 0.649670439000127
2482243200000 0.646934460887952
2487480000000 0.64830244994404
2492716800000 0.649172988434277
2497953600000 0.648924263151352
2503190400000 0.642706131078227
2508427200000 0.645442109190402
2513664000000 0.64730754881234
2518900800000 0.64730754881234
2524137600000 0.651660241263528
2529374400000 0.644944658624552
2534611200000 0.651162790697678
2539848000000 0.647431911453802
2545084800000 0.64482029598309
2550321600000 0.650665340131827
2555558400000 0.651162790697678
2560795200000 0.649919164283053
2566032000000 0.647058823529415
2571268800000 0.65078970277329
2576505600000 0.645939559756253
2581742400000 0.649546076358665
2586979200000 0.650043526924515
2592216000000 0.647680636736727
2597452800000 0.65277950503669
2602689600000 0.649919164283053
2607926400000 0.647431911453803
2613163200000 0.64979480164159
2618400000000 0.653401318244003
2623636800000 0.651535878622065
2628873600000 0.649670439000128
2634110400000 0.647058823529415
2639347200000 0.653152592961078
2644584000000 0.651908966546453
2649820800000 0.650043526924515
2655057600000 0.648426812585502
2660294400000 0.651660241263528
2665531200000 0.649546076358665
2670768000000 0.647183186170878
2676004800000 0.64531774654894
2681241600000 0.647058823529415
2686478400000 0.649172988434278
2691715200000 0.649919164283053
2696952000000 0.64929735107574
2702188800000 0.650043526924515
2707425600000 0.65029225220744
2712662400000 0.65078970277329
2717899200000 0.648053724661115
2723136000000 0.652903867678153
2728372800000 0.65078970277329
2733609600000 0.650167889565977
2738846400000 0.647058823529415
2744083200000 0.65078970277329
2749320000000 0.64879990050989
2754556800000 0.649546076358665
2759793600000 0.647929362019652
2765030400000 0.650540977490365
2770267200000 0.644944658624552
2775504000000 0.647183186170877
2780740800000 0.652157691829377
2785977600000 0.650416614848902
2791214400000 0.648426812585502
2796451200000 0.651411515980602
2801688000000 0.651038428056215
2806924800000 0.648924263151352
2812161600000 0.650167889565977
2817398400000 0.647556274095265
2822635200000 0.651411515980602
2827872000000 0.645939559756252
2833108800000 0.647804999378189
2838345600000 0.65128715333914
2843582400000 0.648426812585502
2848819200000 0.652655142395227
2854056000000 0.648924263151352
2859292800000 0.64979480164159
2864529600000 0.647680636736727
2869766400000 0.649421713717202
2875003200000 0.651535878622065
2880240000000 0.646063922397715
2885476800000 0.65178460390499
2890713600000 0.650043526924515
2895950400000 0.65078970277329
2901187200000 0.653898768809852
2906424000000 0.65128715333914
2911660800000 0.65178460390499
2916897600000 0.648924263151352
2922134400000 0.65526675786594
2927371200000 0.65029225220744
2932608000000 0.649546076358665
2937844800000 0.654396219375702
2943081600000 0.652033329187915
2948318400000 0.650540977490365
2953555200000 0.651162790697677
2958792000000 0.654396219375703
2964028800000 0.65029225220744
2969265600000 0.648675537868427
2974502400000 0.655888571073252
2979739200000 0.65029225220744
2984976000000 0.649172988434277
2990212800000 0.650665340131827
2995449600000 0.654023131451315
3000686400000 0.650540977490365
3005923200000 0.655391120507403
3011160000000 0.64879990050989
3016396800000 0.652157691829377
3021633600000 0.648675537868427
3026870400000 0.647183186170877
3032107200000 0.646312647680639
3037344000000 0.650167889565977
3042580800000 0.649670439000127
3047817600000 0.649794801641589
3053054400000 0.650665340131827
3058291200000 0.651162790697677
3063528000000 0.650292252207439
3068764800000 0.651908966546452
3074001600000 0.649670439000127
3079238400000 0.654396219375702
3084475200000 0.653152592961077
3089712000000 0.647804999378189
3094948800000 0.650167889565977
3100185600000 0.649297351075739
3105422400000 0.649048625792814
3110659200000 0.653650043526927
3115896000000 0.653650043526927
3121132800000 0.648924263151352
3126369600000 0.653774406168389
3131606400000 0.647929362019652
3136843200000 0.656634746922027
3142080000000 0.654893669941552
3147316800000 0.651287153339139
3152553600000 0.653401318244002
3157790400000 0.652157691829377
3163027200000 0.650665340131827
3168264000000 0.654023131451315
3173500800000 0.650914065414752
3178737600000 0.650665340131827
3183974400000 0.650665340131827
3189211200000 0.650292252207439
3194448000000 0.651411515980602
3199684800000 0.651038428056214
3204921600000 0.655391120507402
3210158400000 0.652903867678152
3215395200000 0.648426812585502
3220632000000 0.652033329187914
3225868800000 0.651908966546452
3231105600000 0.652406417112302
3236342400000 0.648426812585502
3241579200000 0.651038428056214
3246816000000 0.651535878622064
3252052800000 0.655515483148864
3257289600000 0.651908966546452
3262526400000 0.650789702773289
3267763200000 0.653898768809852
3273000000000 0.651411515980602
3278236800000 0.653401318244002
3283473600000 0.651784603904989
3288710400000 0.651908966546452
3293947200000 0.650043526924514
3299184000000 0.652282054470839
3304420800000 0.656759109563489
3309657600000 0.650914065414752
3314894400000 0.651411515980602
3320131200000 0.652779505036689
3325368000000 0.654271856734239
3330604800000 0.653650043526927
3335841600000 0.651287153339139
3341078400000 0.652406417112302
3346315200000 0.651784603904989
3351552000000 0.650789702773289
3356788800000 0.653525680885464
3362025600000 0.654396219375702
3367262400000 0.650914065414751
3372499200000 0.652406417112302
3377736000000 0.651784603904989
3382972800000 0.653774406168389
3388209600000 0.647929362019652
3393446400000 0.652033329187914
3398683200000 0.655391120507402
3403920000000 0.652655142395227
3409156800000 0.652779505036689
3414393600000 0.65576420843179
3419630400000 0.650167889565977
3424867200000 0.654520582017164
3430104000000 0.651411515980602
3435340800000 0.65526675786594
3440577600000 0.654147494092777
3445814400000 0.654520582017165
3451051200000 0.651784603904989
3456288000000 0.651287153339139
3461524800000 0.65427185673424
3466761600000 0.655391120507402
3471998400000 0.656510384280565
3477235200000 0.654644944658627
3482472000000 0.653028230319614
3487708800000 0.655515483148864
3492945600000 0.652655142395227
3498182400000 0.657754010695189
3503419200000 0.659619450317127
3508656000000 0.653028230319614
3513892800000 0.654396219375702
3519129600000 0.653525680885464
3524366400000 0.651411515980602
3529603200000 0.649919164283051
3534840000000 0.658748911826889
3540076800000 0.660489988807364
3545313600000 0.654644944658627
3550550400000 0.653650043526927
3555787200000 0.655764208431789
3561024000000 0.658251461261039
3566260800000 0.652779505036689
3571497600000 0.653650043526927
3576734400000 0.652655142395227
3581971200000 0.655018032583014
3587208000000 0.656386021639102
3592444800000 0.657505285412264
3597681600000 0.655142395224477
3602918400000 0.651535878622064
3608155200000 0.650789702773289
3613392000000 0.648302449944039
3618628800000 0.657629648053727
3623865600000 0.654644944658627
3629102400000 0.653525680885464
3634339200000 0.655391120507402
3639576000000 0.65476930730009
3644812800000 0.656012933714715
3650049600000 0.65675910956349
3655286400000 0.654893669941552
3660523200000 0.65476930730009
3665760000000 0.655515483148864
3670996800000 0.653650043526927
3676233600000 0.653650043526927
3681470400000 0.65576420843179
3686707200000 0.649794801641589
3691944000000 0.654147494092777
3697180800000 0.651660241263527
3702417600000 0.654769307300089
3707654400000 0.654520582017164
3712891200000 0.655515483148864
3718128000000 0.652406417112302
3723364800000 0.652779505036689
3728601600000 0.651162790697676
3733838400000 0.656137296356177
3739075200000 0.654271856734239
3744312000000 0.654769307300089
3749548800000 0.651287153339139
3754785600000 0.655764208431789
3760022400000 0.654396219375702
3765259200000 0.655142395224477
3770496000000 0.654147494092777
3775732800000 0.655764208431789
3780969600000 0.656137296356177
3786206400000 0.650665340131826
3791443200000 0.652033329187914
3796680000000 0.649172988434276
3801916800000 0.650914065414751
3807153600000 0.656759109563489
3812390400000 0.657007834846414
3817627200000 0.653401318244001
3822864000000 0.652033329187914
3828100800000 0.655764208431789
3833337600000 0.653525680885464
3838574400000 0.654893669941552
3843811200000 0.654147494092777
3849048000000 0.656386021639102
3854284800000 0.657380922770802
3859521600000 0.652406417112301
3864758400000 0.652903867678151
3869995200000 0.656261658997639
3875232000000 0.657007834846414
3880468800000 0.656759109563489
3885705600000 0.659370725034201
3890942400000 0.657505285412264
3896179200000 0.655266757865939
3901416000000 0.653774406168389
3906652800000 0.655639845790326
3911889600000 0.656012933714714
3917126400000 0.654893669941551
3922363200000 0.653650043526926
3927600000000 0.660738714090289
3932836800000 0.650043526924514
3938073600000 0.655888571073251
3943310400000 0.656386021639101
3948547200000 0.657629648053726
3953784000000 0.654271856734239
3959020800000 0.654023131451314
3964257600000 0.653774406168389
3969494400000 0.652655142395226
3974731200000 0.654893669941551
3979968000000 0.654023131451314
3985204800000 0.653650043526926
3990441600000 0.651535878622063
3995678400000 0.649670439000126
4000915200000 0.654769307300089
4006152000000 0.655266757865939
4011388800000 0.652655142395226
4016625600000 0.653650043526926
4021862400000 0.654520582017164
4027099200000 0.653401318244001
4032336000000 0.656510384280564
4037572800000 0.652406417112301
4042809600000 0.653774406168389
4048046400000 0.652157691829377
4053283200000 0.656012933714714
4058520000000 0.650292252207439
4063756800000 0.657007834846414
4068993600000 0.654769307300089
4074230400000 0.654396219375702
4079467200000 0.654023131451314
4084704000000 0.656012933714715
4089940800000 0.656634746922027
4095177600000 0.656634746922027
4100414400000 0.653525680885464
4105651200000 0.652282054470839
4110888000000 0.657007834846415
4116124800000 0.650665340131827
4121361600000 0.661111802014677
4126598400000 0.65576420843179
4131835200000 0.657878373336652
4137072000000 0.651038428056214
4142308800000 0.656386021639102
4147545600000 0.657007834846415
4152782400000 0.659868175600052
4158019200000 0.65725656012934
4163256000000 0.654644944658627
4168492800000 0.654893669941552
4173729600000 0.656137296356177
4178966400000 0.649546076358665
4184203200000 0.65675910956349
4189440000000 0.658500186543965
4194676800000 0.656137296356177
4199913600000 0.659370725034202
4205150400000 0.65725656012934
4210387200000 0.654271856734239
4215624000000 0.655018032583015
4220860800000 0.654893669941552
4226097600000 0.657380922770802
4231334400000 0.654520582017164
4236571200000 0.651038428056214
4241808000000 0.65476930730009
4247044800000 0.657132197487877
4252281600000 0.656883472204952
4257518400000 0.652406417112302
4262755200000 0.656386021639102
4267992000000 0.65476930730009
4273228800000 0.658624549185427
4278465600000 0.651784603904989
4283702400000 0.655391120507402
4288939200000 0.655639845790327
4294176000000 0.654023131451314
4299412800000 0.657754010695189
4304649600000 0.656137296356177
4309886400000 0.658375823902502
4315123200000 0.653152592961077
4320360000000 0.652406417112302
4325596800000 0.65576420843179
4330833600000 0.655142395224477
4336070400000 0.656386021639102
4341307200000 0.656883472204952
4346544000000 0.654271856734239
4351780800000 0.65427185673424
4357017600000 0.657007834846415
4362254400000 0.654396219375702
4367491200000 0.654520582017165
4372728000000 0.652655142395227
4377964800000 0.653650043526927
4383201600000 0.65526675786594
4388438400000 0.658375823902502
4393675200000 0.656510384280565
4398912000000 0.658624549185427
4404148800000 0.652655142395227
4409385600000 0.655515483148864
4414622400000 0.654520582017165
4419859200000 0.653650043526927
4425096000000 0.655515483148864
4430332800000 0.656261658997639
4435569600000 0.658873274468352
4440806400000 0.657505285412264
4446043200000 0.656634746922027
4451280000000 0.657629648053727
4456516800000 0.655142395224477
4461753600000 0.655391120507402
4466990400000 0.656012933714714
4472227200000 0.656634746922027
4477464000000 0.653152592961077
4482700800000 0.655142395224477
4487937600000 0.65825146126104
4493174400000 0.655391120507402
4498411200000 0.65874891182689
4503648000000 0.65924636239274
4508884800000 0.652655142395227
4514121600000 0.657007834846415
4519358400000 0.659495087675665
4524595200000 0.655639845790327
4529832000000 0.655888571073252
4535068800000 0.657380922770802
4540305600000 0.651162790697677
4545542400000 0.657629648053727
4550779200000 0.65775401069519
4556016000000 0.65427185673424
4561252800000 0.65427185673424
4566489600000 0.658002735978115
4571726400000 0.655515483148865
4576963200000 0.656510384280565
4582200000000 0.66173361522199
4587436800000 0.657878373336652
4592673600000 0.657505285412265
4597910400000 0.658500186543965
4603147200000 0.657132197487877
4608384000000 0.657380922770803
4613620800000 0.657007834846415
4618857600000 0.656634746922028
4624094400000 0.65675910956349
4629331200000 0.658873274468353
4634568000000 0.65874891182689
4639804800000 0.654893669941553
4645041600000 0.659370725034203
4650278400000 0.657505285412265
4655515200000 0.65675910956349
4660752000000 0.654147494092778
4665988800000 0.658624549185428
4671225600000 0.65377440616839
4676462400000 0.65427185673424
4681699200000 0.65924636239274
4686936000000 0.658127098619578
4692172800000 0.658624549185427
4697409600000 0.655142395224477
4702646400000 0.657380922770802
4707883200000 0.657878373336652
4713120000000 0.654893669941552
4718356800000 0.654396219375702
4723593600000 0.65476930730009
4728830400000 0.657380922770802
4734067200000 0.655515483148865
4739304000000 0.658997637109815
4744540800000 0.655888571073252
4749777600000 0.658127098619577
4755014400000 0.65675910956349
4760251200000 0.659868175600053
4765488000000 0.658997637109815
4770724800000 0.656510384280565
4775961600000 0.65427185673424
4781198400000 0.655639845790327
4786435200000 0.657505285412265
4791672000000 0.65974381295859
4796908800000 0.659619450317127
4802145600000 0.65874891182689
4807382400000 0.656634746922027
4812619200000 0.653152592961077
4817856000000 0.654396219375702
4823092800000 0.658624549185428
4828329600000 0.657132197487878
4833566400000 0.657380922770803
4838803200000 0.658873274468353
4844040000000 0.65576420843179
4849276800000 0.656012933714715
4854513600000 0.65626165899764
4859750400000 0.65476930730009
4864987200000 0.655142395224477
4870224000000 0.657878373336653
4875460800000 0.65427185673424
4880697600000 0.655515483148865
4885934400000 0.65526675786594
4891171200000 0.657629648053727
4896408000000 0.657007834846415
4901644800000 0.652903867678152
4906881600000 0.657505285412265
4912118400000 0.65576420843179
4917355200000 0.654396219375702
4922592000000 0.657380922770802
4927828800000 0.656634746922027
4933065600000 0.655018032583015
4938302400000 0.655018032583014
4943539200000 0.653525680885464
4948776000000 0.659619450317127
4954012800000 0.656510384280565
4959249600000 0.654147494092777
4964486400000 0.659619450317127
4969723200000 0.657505285412264
4974960000000 0.656883472204952
4980196800000 0.655391120507402
4985433600000 0.653525680885464
4990670400000 0.658251461261039
4995907200000 0.657629648053727
5001144000000 0.658002735978114
5006380800000 0.658748911826889
5011617600000 0.66024126352444
5016854400000 0.65924636239274
5022091200000 0.655639845790327
5027328000000 0.661609252580527
5032564800000 0.656883472204952
5037801600000 0.657878373336652
5043038400000 0.654893669941552
5048275200000 0.65476930730009
5053512000000 0.656012933714715
5058748800000 0.655391120507402
5063985600000 0.65626165899764
5069222400000 0.657380922770802
5074459200000 0.656634746922027
5079696000000 0.657132197487877
5084932800000 0.653152592961077
5090169600000 0.65576420843179
5095406400000 0.659370725034202
5100643200000 0.658873274468352
5105880000000 0.656012933714715
5111116800000 0.656386021639102
5116353600000 0.655639845790327
5121590400000 0.659868175600053
5126827200000 0.655515483148865
5132064000000 0.65626165899764
5137300800000 0.658127098619578
5142537600000 0.657132197487878
5147774400000 0.653401318244003
5153011200000 0.654147494092778
5158248000000 0.65775401069519
5163484800000 0.654893669941553
5168721600000 0.656883472204953
5173958400000 0.656386021639103
5179195200000 0.653898768809853
5184432000000 0.657629648053728
5189668800000 0.658375823902503
5194905600000 0.658127098619578
5200142400000 0.655391120507403
5205379200000 0.657380922770803
5210616000000 0.655639845790328
5215852800000 0.658002735978115
5221089600000 0.658375823902503
5226326400000 0.659495087675665
5231563200000 0.657878373336653
5236800000000 0.65874891182689
};
\addlegendentry{FedProx}
\addplot [line width=2pt, darkorange25512714]
table {%
14608842752000 0.00761296660117878
29217685504000 0.0135068762278978
43826528256000 0.0208742632612967
58435371008000 0.024803536345776
73044213760000 0.0342583497053045
87653056512000 0.0451866404715128
102261899264000 0.0572200392927308
116870742016000 0.0652013752455796
131479584768000 0.0725687622789784
146088427520000 0.0927062868369352
160697270272000 0.106458742632613
175306113024000 0.113334970530452
189914955776000 0.12364931237721
204523798528000 0.135805500982318
219132641280000 0.145751473477407
233741484032000 0.164783889980354
248350326784000 0.164047151277014
262959169536000 0.180500982318271
277568012288000 0.191183693516699
292176855040000 0.200515717092338
306785697792000 0.205181728880157
321394540544000 0.211812377210216
336003383296000 0.228634577603144
350612226048000 0.224705304518664
365221068800000 0.236493123772102
379829911552000 0.25159626719057
394438754304000 0.25171905697446
409047597056000 0.270260314341847
423656439808000 0.279592337917485
438265282560000 0.300466601178782
452874125312000 0.31532416502947
467482968064000 0.31041257367387
482091810816000 0.31421905697446
496700653568000 0.331777996070727
511309496320000 0.345776031434185
525918339072000 0.344425343811395
540527181824000 0.364194499017682
555136024576000 0.368123772102161
569744867328000 0.367878192534381
584353710080000 0.387401768172888
598962552832000 0.392681728880157
613571395584000 0.396242632612967
628180238336000 0.401890962671906
642789081088000 0.402013752455796
657397923840000 0.419327111984283
672006766592000 0.433693516699411
686615609344000 0.44032416502947
701224452096000 0.454567779960707
715833294848000 0.460216110019647
730442137600000 0.463285854616896
745050980352000 0.460338899803536
759659823104000 0.469548133595285
774268665856000 0.479125736738703
788877508608000 0.483791748526523
803486351360000 0.497544204322201
818095194112000 0.49963163064833
832704036864000 0.515594302554028
847312879616000 0.50306974459725
861921722368000 0.512647347740668
876530565120000 0.517313359528487
891139407872000 0.532048133595285
905748250624000 0.531679764243615
920357093376000 0.540520628683694
934965936128000 0.554273084479372
949574778880000 0.553904715127702
964183621632000 0.56200884086444
978792464384000 0.56409626719057
993401307136000 0.576620825147348
1.008010149888e+15 0.593197445972495
1.02261899264e+15 0.593688605108055
1.037227835392e+15 0.597126719056975
1.051836678144e+15 0.605599214145383
1.066445520896e+15 0.602161100196464
1.081054363648e+15 0.608177799607073
1.0956632064e+15 0.611738703339882
1.110272049152e+15 0.601301571709234
1.124880891904e+15 0.619351669941061
1.139489734656e+15 0.633104125736739
1.154098577408e+15 0.62217583497053
1.16870742016e+15 0.62426326129666
1.183316262912e+15 0.647347740667976
1.197925105664e+15 0.635805500982318
1.212533948416e+15 0.648698428290766
1.227142791168e+15 0.652873280943026
1.24175163392e+15 0.656434184675835
1.256360476672e+15 0.661345776031434
1.270969319424e+15 0.662328094302554
1.285578162176e+15 0.679395874263261
1.300187004928e+15 0.671537328094303
1.31479584768e+15 0.663064833005894
1.329404690432e+15 0.678781925343811
1.344013533184e+15 0.677062868369352
1.358622375936e+15 0.68823673870334
1.373231218688e+15 0.68958742632613
1.38784006144e+15 0.696218074656189
1.402448904192e+15 0.698428290766208
1.417057746944e+15 0.694867387033399
1.431666589696e+15 0.704199410609037
1.446275432448e+15 0.715741650294695
1.4608842752e+15 0.712549115913556
1.475493117952e+15 0.723231827111984
1.490101960704e+15 0.713654223968566
1.504710803456e+15 0.727161100196463
1.519319646208e+15 0.732563850687623
1.53392848896e+15 0.719302554027505
1.548537331712e+15 0.727652259332023
1.563146174464e+15 0.734282907662082
1.577755017216e+15 0.739685658153242
1.592363859968e+15 0.733423379174853
1.60697270272e+15 0.74963163064833
1.621581545472e+15 0.755771119842829
1.636190388224e+15 0.74926326129666
1.650799230976e+15 0.75233300589391
1.665408073728e+15 0.753438113948919
1.68001691648e+15 0.75
1.694625759232e+15 0.765962671905697
1.709234601984e+15 0.764980353634578
1.723843444736e+15 0.767927308447937
1.738452287488e+15 0.772716110019646
1.75306113024e+15 0.775785854616896
1.767669972992e+15 0.775908644400786
1.782278815744e+15 0.781556974459725
1.796887658496e+15 0.785609037328094
1.811496501248e+15 0.791134577603143
1.826105344e+15 0.791011787819253
1.840714186752e+15 0.791871316306483
1.855323029504e+15 0.793958742632613
1.869931872256e+15 0.795677799607072
1.884540715008e+15 0.793099214145383
1.89914955776e+15 0.797888015717092
1.913758400512e+15 0.798624754420432
1.928367243264e+15 0.792116895874263
1.942976086016e+15 0.803045186640471
1.957584928768e+15 0.803781925343811
1.97219377152e+15 0.804273084479371
1.986802614272e+15 0.800834970530452
2.001411457024e+15 0.806851669941061
2.016020299776e+15 0.81348231827112
2.030629142528e+15 0.816060903732809
2.04523798528e+15 0.820726915520628
2.059846828032e+15 0.823428290766208
2.074455670784e+15 0.815569744597249
2.089064513536e+15 0.829076620825147
2.103673356288e+15 0.819499017681729
2.11828219904e+15 0.822691552062868
2.132891041792e+15 0.821218074656188
2.147499884544e+15 0.816920432220039
2.162108727296e+15 0.816797642436149
2.176717570048e+15 0.823428290766207
2.1913264128e+15 0.824778978388997
2.205935255552e+15 0.829690569744597
2.220544098304e+15 0.829444990176816
2.235152941056e+15 0.827357563850687
2.249761783808e+15 0.830058939096266
2.26437062656e+15 0.827725933202357
2.278979469312e+15 0.835216110019645
2.293588312064e+15 0.836935166994105
2.308197154816e+15 0.839882121807465
2.322805997568e+15 0.836321218074655
2.33741484032e+15 0.838777013752455
2.352023683072e+15 0.837180746561885
2.366632525824e+15 0.842829076620824
2.381241368576e+15 0.839636542239685
2.395850211328e+15 0.840987229862475
2.41045905408e+15 0.845407662082514
2.425067896832e+15 0.847495088408644
2.439676739584e+15 0.848722986247543
2.454285582336e+15 0.844056974459724
2.468894425088e+15 0.844425343811394
2.48350326784e+15 0.849091355599213
2.498112110592e+15 0.851055992141453
2.512720953344e+15 0.848968565815323
2.527329796096e+15 0.847986247544203
2.541938638848e+15 0.847986247544203
2.5565474816e+15 0.844425343811394
2.571156324352e+15 0.843565815324164
2.585765167104e+15 0.846635559921413
2.600374009856e+15 0.850319253438113
2.614982852608e+15 0.852529469548132
2.62959169536e+15 0.848231827111983
2.644200538112e+15 0.858546168958741
2.658809380864e+15 0.860019646365421
2.673418223616e+15 0.857932220039292
2.688027066368e+15 0.854985265225932
2.70263590912e+15 0.857809430255402
2.717244751872e+15 0.857932220039292
2.731853594624e+15 0.8664047151277
2.746462437376e+15 0.86542239685658
2.761071280128e+15 0.86714145383104
2.77568012288e+15 0.858546168958741
2.790288965632e+15 0.855599214145382
2.804897808384e+15 0.860756385068761
2.819506651136e+15 0.86468565815324
2.834115493888e+15 0.8664047151277
2.84872433664e+15 0.86505402750491
2.863333179392e+15 0.871193516699409
2.877942022144e+15 0.862229862475441
2.892550864896e+15 0.872053045186639
2.907159707648e+15 0.86898330058939
2.9217685504e+15 0.86787819253438
2.936377393152e+15 0.87057956777996
2.950986235904e+15 0.874877210216109
2.965595078656e+15 0.874999999999999
2.980203921408e+15 0.87291257367387
2.99481276416e+15 0.86898330058939
3.009421606912e+15 0.874999999999999
3.024030449664e+15 0.877701375245579
3.038639292416e+15 0.86812377210216
3.053248135168e+15 0.86910609037328
3.06785697792e+15 0.87278978388998
3.082465820672e+15 0.875859528487229
3.097074663424e+15 0.878438113948919
3.111683506176e+15 0.87328094302554
3.126292348928e+15 0.87107072691552
3.14090119168e+15 0.877578585461689
3.155510034432e+15 0.878929273084479
3.170118877184e+15 0.877946954813359
3.184727719936e+15 0.878315324165029
3.199336562688e+15 0.882612966601178
3.21394540544e+15 0.880279960707269
3.228554248192e+15 0.885559921414538
3.243163090944e+15 0.888015717092337
3.257771933696e+15 0.884086444007858
3.272380776448e+15 0.884209233791748
3.2869896192e+15 0.884700392927308
3.301598461952e+15 0.884945972495088
3.316207304704e+15 0.880525540275048
3.330816147456e+15 0.884454813359528
3.345424990208e+15 0.890594302554027
3.36003383296e+15 0.895628683693516
3.374642675712e+15 0.888752455795677
3.389251518464e+15 0.892313359528486
3.403860361216e+15 0.894891944990176
3.418469203968e+15 0.895628683693516
3.43307804672e+15 0.892804518664046
3.447686889472e+15 0.893295677799606
3.462295732224e+15 0.888752455795677
3.476904574976e+15 0.887647347740667
3.491513417728e+15 0.891944990176816
3.50612226048e+15 0.892804518664046
3.520731103232e+15 0.893418467583496
3.535339945984e+15 0.896611001964636
3.549948788736e+15 0.890839882121806
3.564557631488e+15 0.894155206286836
3.57916647424e+15 0.895751473477406
3.593775316992e+15 0.892190569744596
3.608384159744e+15 0.889243614931236
3.622993002496e+15 0.896242632612965
3.637601845248e+15 0.894277996070726
3.652210688e+15 0.894769155206286
3.666819530752e+15 0.896611001964636
3.681428373504e+15 0.903241650294694
3.696037216256e+15 0.901522593320235
3.710646059008e+15 0.895014734774066
3.72525490176e+15 0.902013752455795
3.739863744512e+15 0.897102161100195
3.754472587264e+15 0.902136542239685
3.769081430016e+15 0.898575638506875
3.783690272768e+15 0.901031434184675
3.79829911552e+15 0.905574656188604
3.812907958272e+15 0.905697445972494
3.827516801024e+15 0.894891944990176
3.842125643776e+15 0.902013752455795
3.856734486528e+15 0.902382121807465
3.87134332928e+15 0.900294695481335
3.885952172032e+15 0.899189587426325
3.900561014784e+15 0.907539292730844
3.915169857536e+15 0.908030451866404
3.929778700288e+15 0.909012770137523
3.94438754304e+15 0.902750491159135
3.958996385792e+15 0.903610019646364
3.973605228544e+15 0.905943025540274
3.988214071296e+15 0.907539292730844
4.002822914048e+15 0.903855599214144
4.0174317568e+15 0.909503929273084
4.032040599552e+15 0.912573673870333
4.046649442304e+15 0.911100196463653
4.061258285056e+15 0.903118860510805
4.075867127808e+15 0.906065815324164
4.09047597056e+15 0.911222986247544
4.105084813312e+15 0.903118860510805
4.119693656064e+15 0.910731827111983
4.134302498816e+15 0.907416502946954
4.148911341568e+15 0.910854616895874
4.16352018432e+15 0.907907662082514
4.178129027072e+15 0.909135559921414
4.192737869824e+15 0.913555992141453
4.207346712576e+15 0.911591355599213
4.221955555328e+15 0.913310412573673
4.23656439808e+15 0.915152259332023
4.251173240832e+15 0.917362475442042
4.265782083584e+15 0.913187622789783
4.280390926336e+15 0.912450884086443
4.294999769088e+15 0.913187622789783
4.30960861184e+15 0.911222986247543
4.324217454592e+15 0.910731827111983
4.338826297344e+15 0.911836935166993
4.353435140096e+15 0.913801571709233
4.368043982848e+15 0.914047151277013
4.3826528256e+15 0.907416502946954
4.397261668352e+15 0.910731827111983
4.411870511104e+15 0.909381139489194
4.426479353856e+15 0.917853634577602
4.441088196608e+15 0.915029469548133
4.45569703936e+15 0.916134577603142
4.470305882112e+15 0.919081532416502
4.484914724864e+15 0.918344793713162
4.499523567616e+15 0.916011787819253
4.514132410368e+15 0.914047151277013
4.52874125312e+15 0.915520628683693
4.543350095872e+15 0.915275049115913
4.557958938624e+15 0.912696463654223
4.572567781376e+15 0.914169941060903
4.587176624128e+15 0.914783889980353
4.60178546688e+15 0.917239685658152
4.616394309632e+15 0.918344793713162
4.631003152384e+15 0.918222003929272
4.645611995136e+15 0.916625736738702
4.660220837888e+15 0.914661100196463
4.67482968064e+15 0.915888998035363
4.689438523392e+15 0.917853634577602
4.704047366144e+15 0.919818271119842
4.718656208896e+15 0.916625736738702
4.733265051648e+15 0.920923379174852
4.7478738944e+15 0.921168958742631
4.762482737152e+15 0.918958742632612
4.777091579904e+15 0.921414538310412
4.791700422656e+15 0.922274066797641
4.806309265408e+15 0.922519646365421
4.82091810816e+15 0.921782907662082
4.835526950912e+15 0.921046168958742
4.850135793664e+15 0.922396856581531
4.864744636416e+15 0.921291748526522
4.879353479168e+15 0.922151277013752
4.89396232192e+15 0.922396856581531
4.908571164672e+15 0.922151277013751
4.923180007424e+15 0.926203339882121
4.937788850176e+15 0.924238703339881
4.952397692928e+15 0.924729862475441
4.96700653568e+15 0.9264489194499
4.981615378432e+15 0.925712180746561
4.996224221184e+15 0.922642436149311
5.010833063936e+15 0.924607072691551
5.025441906688e+15 0.924238703339881
5.04005074944e+15 0.925221021611001
5.054659592192e+15 0.924852652259331
5.069268434944e+15 0.925221021611001
5.083877277696e+15 0.923870333988212
5.098486120448e+15 0.926203339882121
5.1130949632e+15 0.929518664047151
5.127703805952e+15 0.925712180746561
5.142312648704e+15 0.923624754420431
5.156921491456e+15 0.926326129666011
5.171530334208e+15 0.925098231827111
5.18613917696e+15 0.926080550098231
5.200748019712e+15 0.924238703339881
5.215356862464e+15 0.925712180746561
5.229965705216e+15 0.917485265225933
5.244574547968e+15 0.924852652259332
5.25918339072e+15 0.926326129666011
5.273792233472e+15 0.925343811394892
5.288401076224e+15 0.926817288801571
5.303009918976e+15 0.931237721021611
5.317618761728e+15 0.931606090373281
5.33222760448e+15 0.928536345776031
5.346836447232e+15 0.928167976424361
5.361445289984e+15 0.923133595284872
5.376054132736e+15 0.929395874263261
5.390662975488e+15 0.929764243614931
5.40527181824e+15 0.928659135559921
5.419880660992e+15 0.927922396856581
5.434489503744e+15 0.926694499017682
5.449098346496e+15 0.931728880157171
5.463707189248e+15 0.928659135559921
5.478316032e+15 0.929641453831041
5.492924874752e+15 0.928045186640471
5.507533717504e+15 0.925834970530452
5.522142560256e+15 0.9338163064833
5.536751403008e+15 0.932220039292731
5.55136024576e+15 0.929764243614931
5.565969088512e+15 0.93344793713163
5.580577931264e+15 0.930623772102161
5.595186774016e+15 0.932711198428291
5.609795616768e+15 0.931851669941061
5.62440445952e+15 0.931728880157171
5.639013302272e+15 0.929518664047151
5.653622145024e+15 0.930009823182711
5.668230987776e+15 0.929395874263261
5.682839830528e+15 0.928904715127701
5.69744867328e+15 0.931483300589391
5.712057516032e+15 0.933447937131631
5.726666358784e+15 0.933570726915521
5.741275201536e+15 0.932711198428291
5.755884044288e+15 0.93516699410609
5.77049288704e+15 0.934675834970531
5.785101729792e+15 0.931606090373281
5.799710572544e+15 0.930746561886051
5.814319415296e+15 0.931606090373281
5.828928258048e+15 0.932956777996071
5.8435371008e+15 0.929273084479372
5.858145943552e+15 0.932220039292731
5.872754786304e+15 0.933202357563851
5.887363629056e+15 0.932342829076621
5.901972471808e+15 0.93614931237721
5.91658131456e+15 0.929518664047151
5.931190157312e+15 0.9375
5.945799000064e+15 0.931851669941061
5.960407842816e+15 0.927922396856582
5.975016685568e+15 0.93455304518664
5.98962552832e+15 0.93983300589391
6.004234371072e+15 0.939833005893909
6.018843213824e+15 0.93811394891945
6.033452056576e+15 0.93516699410609
6.048060899328e+15 0.940692534381139
6.06266974208e+15 0.940569744597249
6.077278584832e+15 0.939219056974459
6.091887427584e+15 0.9362721021611
6.106496270336e+15 0.938727897838899
6.121105113088e+15 0.937622789783889
6.13571395584e+15 0.93688605108055
6.150322798592e+15 0.937254420432219
6.164931641344e+15 0.93639489194499
6.179540484096e+15 0.93651768172888
6.194149326848e+15 0.938973477406679
6.2087581696e+15 0.937868369351669
6.223367012352e+15 0.937008840864439
6.237975855104e+15 0.938727897838899
6.252584697856e+15 0.936763261296659
6.267193540608e+15 0.938973477406679
6.28180238336e+15 0.937868369351669
6.296411226112e+15 0.940569744597249
6.311020068864e+15 0.940078585461689
6.325628911616e+15 0.937868369351669
6.340237754368e+15 0.93639489194499
6.35484659712e+15 0.93516699410609
6.369455439872e+15 0.93590373280943
6.384064282624e+15 0.9350442043222
6.398673125376e+15 0.935780943025539
6.413281968128e+15 0.936640471512769
6.42789081088e+15 0.940324165029469
6.442499653632e+15 0.937868369351669
6.457108496384e+15 0.93565815324165
6.471717339136e+15 0.938727897838899
6.486326181888e+15 0.9350442043222
6.50093502464e+15 0.936394891944989
6.515543867392e+15 0.93418467583497
6.530152710144e+15 0.93406188605108
6.544761552896e+15 0.938973477406679
6.559370395648e+15 0.936026522593319
6.5739792384e+15 0.93307956777996
6.588588081152e+15 0.936763261296659
6.603196923904e+15 0.936394891944989
6.617805766656e+15 0.939096267190569
6.632414609408e+15 0.939833005893909
6.64702345216e+15 0.940324165029468
6.661632294912e+15 0.937868369351669
6.676241137664e+15 0.939710216110019
6.690849980416e+15 0.939341846758349
6.705458823168e+15 0.935044204322199
6.72006766592e+15 0.939955795677799
6.734676508672e+15 0.941674852652258
6.749285351424e+15 0.939587426326129
6.763894194176e+15 0.938113948919449
6.778503036928e+15 0.941797642436148
6.79311187968e+15 0.941306483300589
6.807720722432e+15 0.941183693516699
6.822329565184e+15 0.940078585461689
6.836938407936e+15 0.940324165029469
6.851547250688e+15 0.940569744597249
6.86615609344e+15 0.940938113948919
6.880764936192e+15 0.937008840864439
6.895373778944e+15 0.939219056974459
6.909982621696e+15 0.939341846758349
6.924591464448e+15 0.944621807465618
6.9392003072e+15 0.942043222003928
6.953809149952e+15 0.941674852652258
6.968417992704e+15 0.940815324165028
6.983026835456e+15 0.942779960707268
6.997635678208e+15 0.941674852652258
7.01224452096e+15 0.940446954813358
7.026853363712e+15 0.940446954813358
7.041462206464e+15 0.940692534381138
7.056071049216e+15 0.940324165029468
7.070679891968e+15 0.944130648330058
7.08528873472e+15 0.944990176817288
7.099897577472e+15 0.941306483300588
7.114506420224e+15 0.944376227897838
7.129115262976e+15 0.943639489194498
7.143724105728e+15 0.942534381139488
7.15833294848e+15 0.946340864440078
7.172941791232e+15 0.944621807465618
7.187550633984e+15 0.943148330058938
7.202159476736e+15 0.945358546168958
7.216768319488e+15 0.941920432220039
7.23137716224e+15 0.943148330058938
7.245986004992e+15 0.943516699410608
7.260594847744e+15 0.945235756385068
7.275203690496e+15 0.941552062868369
7.289812533248e+15 0.942779960707269
7.304421376e+15 0.944990176817288
7.319030218752e+15 0.945235756385069
7.333639061504e+15 0.943393909626719
7.348247904256e+15 0.943148330058939
7.362856747008e+15 0.943762278978388
7.37746558976e+15 0.944007858546168
7.392074432512e+15 0.943885068762278
7.406683275264e+15 0.943639489194498
7.421292118016e+15 0.944744597249508
7.435900960768e+15 0.944007858546168
7.45050980352e+15 0.945112966601178
7.465118646272e+15 0.946709233791748
7.479727489024e+15 0.946218074656188
7.494336331776e+15 0.944621807465618
7.508945174528e+15 0.945726915520628
7.52355401728e+15 0.943762278978388
7.538162860032e+15 0.944744597249508
7.552771702784e+15 0.943885068762279
7.567380545536e+15 0.944621807465618
7.581989388288e+15 0.946463654223968
7.59659823104e+15 0.945481335952848
7.611207073792e+15 0.943639489194499
7.625815916544e+15 0.944744597249508
7.640424759296e+15 0.947323182711198
7.655033602048e+15 0.946954813359528
7.6696424448e+15 0.944744597249508
7.684251287552e+15 0.944130648330058
7.698860130304e+15 0.943762278978388
7.713468973056e+15 0.943885068762278
7.728077815808e+15 0.941429273084479
7.74268665856e+15 0.943516699410608
7.757295501312e+15 0.942902750491158
7.771904344064e+15 0.941797642436149
7.786513186816e+15 0.944621807465618
7.801122029568e+15 0.944990176817288
7.81573087232e+15 0.944499017681728
7.830339715072e+15 0.945726915520628
7.844948557824e+15 0.943639489194498
7.859557400576e+15 0.945604125736738
7.874166243328e+15 0.944253438113948
7.88877508608e+15 0.946463654223968
7.903383928832e+15 0.946463654223968
7.917992771584e+15 0.947200392927308
7.932601614336e+15 0.945972495088408
7.947210457088e+15 0.945481335952848
7.96181929984e+15 0.945972495088408
};
\addlegendentry{FedFull}
\addplot [semithick, slategray, dashed, forget plot]
table {%
2570210370.17138 0.5913
1.62221955810651e+16 0.5913
};
\end{axis}

\end{tikzpicture}

